ShadowProbe: Language-Extensible Detection of Hidden Algorithmic Complexity Vulnerabilities

Algorithmic Complexity Vulnerabilities (ACVs) arise when adversarial inputs trigger worst-case execution behavior, causing severe performance degradation or Denial-of-Service conditions. A key but underexplored source is shadow complexity: non-trivial computational costs hidden inside seemingly benign standard library APIs. Because these costs are invisible at call sites, attackers can exploit them to induce unexpected superlinear runtime behavior. Existing ACV detectors often rely on fuzzing, symbolic execution, or hybrid analysis, but they are usually language-specific, require substantial manual effort to construct harnesses, and depend on heavy runtime instrumentation. We present ShadowProbe, a scalable and language-extensible framework for discovering ACVs through lightweight static analysis, automated reconstruction of execution contexts, and Large Language Model (LLM) assisted test generation. ShadowProbe uses a structured multi-stage pipeline: it statically screens for candidate functions guided by shadow-complexity signals, reconstructs minimal executable contexts from project-level symbols, and synthesizes size-controlled inputs to probe worst-case behavior. It then validates candidates using execution-time measurements and robust statistical growth inference, separating true algorithmic blowups from runtime noise such as garbage collection and JIT compilation effects. We evaluate ShadowProbe on the WISE benchmark, where it consistently improves analysis efficiency over existing approaches. We further apply it to large-scale systems including CPython, the JDK, Zig, Rustc, and vLLM, uncovering many previously unknown ACVs, many of which have been confirmed and partially remediated by maintainers. These results show that ShadowProbe can identify hidden algorithmic risks across diverse real-world codebases.

==> figures/c3-mro-timing.tex <==
\begin{figure}[t]
	\centering
	\begin{tikzpicture}
		\begin{semilogyaxis}[
				width=0.7\columnwidth,
				height=4.7cm,
				xlabel={Inheritance Depth},
				ylabel={Time (s)},
				xmin=1, xmax=30,
				ymin=0.00001, ymax=10,
				ytick={0.0001, 0.001, 0.01, 0.1, 1, 10},
				legend pos=north west,
				legend style={font=\footnotesize},
				grid=major,
				grid style={dashed, gray!30},
				tick label style={font=\footnotesize},
				label style={font=\small},
			]
			\addplot[
				color=red,
				mark=*,
				mark size=1pt,
				dashed,
				smooth,
				thick
			] coordinates {
					(1, 0.001262) (2, 0.000228) (3, 0.000295) (4, 0.000233)
					(5, 0.000257) (6, 0.000443) (7, 0.000569) (8, 0.000901)
					(9, 0.000896) (10, 0.001272) (11, 0.002050) (12, 0.003220)
					(13, 0.005325) (14, 0.008148) (15, 0.013261) (16, 0.023539)
					(17, 0.034974) (18, 0.056331) (19, 0.086255) (20, 0.155637)
					(21, 0.240032) (22, 0.424371) (23, 0.664155) (24, 1.016321)
					(25, 1.698718) (26, 3.008221) (27, 6.578612)
				};
			\addlegendentry{Vulnerable}

			\addplot[
				color=blue,
				mark=square*,
				mark size=1pt,
				dashed,
				smooth,
				thick
			] coordinates {
					(1, 0.000038) (2, 0.000045) (3, 0.000046) (4, 0.000056)
					(5, 0.000058) (6, 0.000078) (7, 0.000265) (8, 0.000095)
					(9, 0.000108) (10, 0.000117) (11, 0.000135) (12, 0.000149)
					(13, 0.000167) (14, 0.000177) (15, 0.000191) (16, 0.000213)
					(17, 0.000226) (18, 0.000319) (19, 0.000300) (20, 0.000398)
					(21, 0.000452) (22, 0.000406) (23, 0.000342) (24, 0.000369)
					(25, 0.000447) (26, 0.000628) (27, 0.000622) (28, 0.000875)
					(29, 0.000559) (30, 0.001159)
				};
			\addlegendentry{Fixed}

		\end{semilogyaxis}
	\end{tikzpicture}
	\caption{Execution time: vulnerable vs.\ fixed \texttt{\_c3\_mro}.}
	\label{fig:c3-mro-timing}
\end{figure}


==> figures/candidate-example.tex <==
\usetikzlibrary{arrows.meta, positioning}

\begin{figure}[t]
  \centering
  \footnotesize

  \begin{tikzpicture}[
    >=Latex,
    every node/.style={font=\footnotesize},
    box/.style={
      draw,
      rounded corners,
      fill=gray!10,
      inner sep=6pt,
      text width=0.95\columnwidth,
      align=left
    }
  ]

  \node[box] (cand) {%
    \textbf{Example synthesized \Candidate (\texttt{\_parseparam})}\\[-0.25em]
    {\ttfamily\footnotesize
    \def\I{\hspace*{1.2em}}%
    \def\II{\hspace*{2.4em}}%
    \setlength{\tabcolsep}{0pt}%
    \renewcommand{\arraystretch}{1.05}%
    \begin{tabular}{@{}l@{}}

    \textcolor{black!70}{\textbf{\# Context (abbrev.)}}\\
    \detokenize{import os, time}\\
    \textcolor{black!45}{\texttt{\# other stubs/helpers omitted}}\\

    \textcolor{black!70}{\textbf{\# Target: \_parseparam}}\\
    \detokenize{def _parseparam(s):}\\
    \I\detokenize{while s[:1] == ';':}\\
    \II\detokenize{s = s[1:]}\\
    \II\detokenize{end = s.find(';')}\\
    \II\detokenize{...}\\
    \I\detokenize{return plist}\\

    \textcolor{black!70}{\textbf{\# Generator $G(n)$ (size-controlled)}}\\
    \detokenize{def gen_inputs(n):}\\
    \I\detokenize{header = 'text/plain;charset="' + ('\\"x;' * n) + '"'}\\
    \I\detokenize{return (header,)}\\

    \textcolor{black!70}{\textbf{\# Main}}\\
    \detokenize{if __name__ == "__main__":}\\
    \I\detokenize{n = int(os.environ.get("HARNESS_N","100"))}\\
    \I\detokenize{args = gen_inputs(n)}\\
    \I\detokenize{t0 = time.perf_counter()}\\
    \I\detokenize{_parseparam(*args)}\\
    \I\detokenize{t1 = time.perf_counter()}\\
    \I\detokenize{print(f"TARGET_TIME_SECONDS={t1-t0}")}\\

    \end{tabular}}
  };

  \end{tikzpicture}

  \caption{A \Candidate for \texttt{\_parseparam}.}
  \label{fig:candidate-onebox}
\end{figure}


==> figures/ctx-recovery.tex <==
\usetikzlibrary{arrows.meta, positioning}

\begin{figure}[t]
  \centering
  \footnotesize

  \begin{tikzpicture}[
    >=Latex,
    node distance=4mm,
    every node/.style={font=\footnotesize},
    box/.style={
      draw,
      rounded corners,
      fill=gray!8,
      inner sep=4pt,
      text width=0.93\columnwidth,
      align=left
    },
    arr/.style={->, thick}
  ]

  \node[box] (target) {%
    \textbf{Target function}\\[-0.2em]
    {\ttfamily
    TreeNode treeSearch(TreeNode x, int k) \{ ... \}}\\[0.2em]
    {\color{red!70!black}\textit{Unresolved symbol:} \texttt{TreeNode}}
  };

  \node[box, below=of target] (trace) {%
    \textbf{Iterative context recovery}\\[-0.2em]
    {\ttfamily
    treeSearch
    $\;\rightarrow\;$ TreeNode
    $\;\rightarrow\;$ Node}\\[0.3em]
    \begin{tabular}{@{}ll@{}}
      \texttt{TreeNode} & required by parameter/return types\\
      \texttt{Node}     & required by \texttt{TreeNode}'s superclass relation
    \end{tabular}
  };

  \node[box, below=of trace] (resolved) {%
    \textbf{Recovered executable context}\\[-0.2em]
    {\ttfamily
    class TreeNode extends Node \{ ... \}\\
    class Node \{ int key() \{ ... \} \}}\\[0.2em]
    {\color{green!45!black}\textit{Resolved}}
  };

  \draw[arr] (target) -- (trace);
  \draw[arr] (trace) -- (resolved);

  \end{tikzpicture}

  \caption{Context recovery for \texttt{treeSearch}.}
  \label{fig:ctx-recovery}
\end{figure}


==> figures/easycase.tex <==
\begin{figure}[htb]
\centering

\definecolor{YHL}{HTML}{FFF2CC}
\definecolor{RHL}{HTML}{FFDCD7}
\newcommand{\yhl}[1]{%
  \tikz[baseline=(t.base)]\node[
    fill=YHL, rounded corners=1pt,
    inner sep=0.6pt, outer sep=0pt
  ] (t) {\strut #1};%
}
\newcommand{\rhl}[1]{%
  \tikz[baseline=(t.base)]\node[
    fill=RHL, rounded corners=1pt,
    inner sep=0.6pt, outer sep=0pt
  ] (t) {\strut #1};%
}

\def\NodeDistV{1mm}          %
\def\NodeDistH{8mm}          %
\def\CodeLineSep{0pt}      %
\def\CodeBoxInnerSep{0pt}  %
\def\TopToCostShift{-3mm}    %
\def\CostTitleToBarsShift{-7mm} %
\def\BarH{0.28}              %
\def\BarDy{0.50}             %
\def\EllipsisExtra{0.05}     %
\def\SumDyFactor{4.8}        %

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  >=Latex,
  node distance=\NodeDistV and \NodeDistH
]

\node[anchor=west, font=\ttfamily\small] (l1) at (0,0)
  {\yhl{while} methodname[:1] == '\textless':};

\node[anchor=west, font=\ttfamily\small, below=\CodeLineSep of l1] (l2)
  {\hspace*{2em}methodname = methodname\rhl{[1:]};};

\begin{scope}[on background layer]
  \node[draw, rounded corners, fill=gray!10, inner sep=\CodeBoxInnerSep, fit=(l1)(l2)] (codebox) {};
\end{scope}

\node[
  draw, rounded corners, fill=YHL,
  align=center,
  text width=2.6cm,
  inner sep=3pt,
  right=4mm of codebox.north east, anchor=north west
] (c1)
{LOOP};

\node[
  draw, rounded corners, fill=RHL,
  align=center,
  text width=2.6cm,
  inner sep=3pt,
  below=2mm of c1
] (c2)
{Shadow};

\draw[->] (c1.west) -- (l1.east);
\draw[->] (c2.west) -- (l2.east);

\node[fit=(codebox)(c1)(c2), inner sep=0pt] (topfit) {};

\coordinate (cost0) at ([yshift=\TopToCostShift]topfit.south west);

\node[anchor=west] at (cost0)
{\textbf{Worst case:} \texttt{"<"} repeated $N$ times $\Rightarrow$ $N$ slices};

\def\N{20}
\def\sx{0.24}
\def\h{\BarH}
\def\dy{\BarDy}

\pgfmathtruncatemacro{\NmOne}{\N-1}
\pgfmathtruncatemacro{\NmTwo}{\N-2}
\pgfmathsetmacro{\Wmax}{\N*\sx}
\pgfmathsetmacro{\Wone}{\NmOne*\sx}
\pgfmathsetmacro{\Wtwo}{\NmTwo*\sx}
\pgfmathsetmacro{\Xlab}{\Wmax+0.8}
\pgfmathsetmacro{\Whalf}{0.5*\Wmax}

\pgfmathsetmacro{\EllipsisY}{-3*\dy+\EllipsisExtra}
\pgfmathsetmacro{\SumY}{-\SumDyFactor*\dy}

\begin{scope}[shift={(cost0)}, yshift=\CostTitleToBarsShift]

  \draw[fill=gray!15] (0, 0*\dy) rectangle (\Wmax, 0*\dy+\h);
  \foreach \i in {1,...,\N} {
    \node[font=\ttfamily\scriptsize] at ({(\i-0.5)*\sx}, {0*\dy+0.5*\h}) {\textless};
  }
  \node[anchor=west] at (\Xlab, {0*\dy+0.5*\h}) {$\Theta(N)$};

  \draw[fill=gray!15] (0,-1*\dy) rectangle (\Wone,-1*\dy+\h);
  \foreach \i in {1,...,\NmOne} {
    \node[font=\ttfamily\scriptsize] at ({(\i-0.5)*\sx}, {-1*\dy+0.5*\h}) {\textless};
  }
  \node[anchor=west] at (\Xlab, {-1*\dy+0.5*\h}) {$\Theta(N-1)$};

  \draw[fill=gray!15] (0,-2*\dy) rectangle (\Wtwo,-2*\dy+\h);
  \foreach \i in {1,...,\NmTwo} {
    \node[font=\ttfamily\scriptsize] at ({(\i-0.5)*\sx}, {-2*\dy+0.5*\h}) {\textless};
  }
  \node[anchor=west] at (\Xlab, {-2*\dy+0.5*\h}) {$\Theta(N-2)$};

  \node at (\Whalf, \EllipsisY) {$\vdots$};

  \draw[fill=gray!15] (0,-4*\dy) rectangle (\sx,-4*\dy+\h);
  \node[font=\ttfamily\scriptsize] at ({0.5*\sx}, {-4*\dy+0.5*\h}) {\textless};
  \node[anchor=west] at (\Xlab, {-4*\dy+0.5*\h}) {$\Theta(1)$};

  \node[anchor=west,align=left] at (0,\SumY)
  {$T(N)=\Theta\!\left(\frac{N(N+1)}{2}\right)=\Theta(N^2)$};

\end{scope}

\end{tikzpicture}
}


\caption{The $\Theta(N^2)$  case in \texttt{ CPython/.../editor.py}.}
\label{fig:str-slicing-complexity}
\end{figure}


==> figures/expandvars.tex <==
\usetikzlibrary{arrows.meta, positioning}

\begin{figure}[t]
  \centering
  \footnotesize

  \begin{tikzpicture}[
    >=Latex,
    every node/.style={font=\footnotesize},
    box/.style={
      draw,
      rounded corners,
      fill=gray!10,
      inner sep=6pt,
      text width=0.95\columnwidth,
      align=left
    }
  ]

  \node[box] (code) {%
    \textbf{Shadow complexity in \texttt{expandvars} (original)}\\[-0.25em]
    {\ttfamily\footnotesize
    \def\I{\hspace*{1.2em}}%
    \def\II{\hspace*{2.4em}}%
    \setlength{\tabcolsep}{0pt}%
    \renewcommand{\arraystretch}{1.05}%
    \begin{tabular}{@{}l@{}}

    \textcolor{black!70}{\textbf{\# Repeated regex search}}\\
    \detokenize{while True:}\\
    \I\detokenize{m = search(path, i)}\\
    \I\detokenize{if not m: break}\\
    \I\detokenize{i, j = m.span(0)}\\
    \I\detokenize{name = m.group(1)}\\
    \I\detokenize{...}\\[0.15em]

    \textcolor{black!70}{\textbf{\# Full string reconstruction}}\\
    \I\detokenize{tail = path[j:]}\\
    \I\detokenize{path = path[:i] + value}\\
    \I\detokenize{path += tail}\\

    \end{tabular}}
  };

  \end{tikzpicture}

    \caption{A vulnerability from hidden library operations in
    \texttt{expandvars}.}
  \label{fig:expandvars}
\end{figure}


==> figures/fib-inheritance.tex <==
\begin{figure}[h]
	\centering
	\begin{tikzpicture}[node distance=0.8cm]
		\node (c0) {$C_0$};
		\node (c1) [right=of c0] {$C_1$};
		\node (c2) [right=of c1] {$C_2$};
		\node (c3) [right=of c2] {$C_3$};
		\node (c4) [right=of c3] {$C_4$};
		\node (dots) [right=of c4] {$\cdots$};

		\draw[->] (c1) -- (c0);
		\draw[->] (c2) -- (c1);
		\draw[->] (c2) to[bend right=30] (c0);
		\draw[->] (c3) -- (c2);
		\draw[->] (c3) to[bend right=30] (c1);
		\draw[->] (c4) -- (c3);
		\draw[->] (c4) to[bend right=30] (c2);
	\end{tikzpicture}
	\caption{Fibonacci-style class inheritance pattern: each class $C_i$ inherits from $C_{i-1}$ and $C_{i-2}$.}
	\label{fig:fib-inheritance}
\end{figure}


==> figures/worst-case-input-prompt.tex <==
\begin{figure}[t]
  \centering

\begin{tikzpicture}[
  font=\rmfamily\scriptsize,
  title/.style={font=\rmfamily\bfseries\small},
  card/.style={draw=black!45, fill=gray!4, rounded corners=3pt, line width=0.45pt},
  row/.style={draw=black!20, fill=white, rounded corners=2pt, line width=0.35pt, inner sep=3pt, align=left, minimum height=0.48cm},
  tag/.style={font=\rmfamily\bfseries\scriptsize, text=black!88}
]

\node[title, anchor=north west] (prompttitle) at (0,0) {Prompt};

\newcommand{\promptrow}[2]{%
  \begin{tabular}{@{}p{1.05cm}@{\hspace{0.12cm}}>{\raggedright\arraybackslash}p{5.72cm}@{}}
    \textbf{#1} & #2
  \end{tabular}%
}

\node[row, text width=7.22cm, anchor=north west] (r1) at ([yshift=-0.12cm]prompttitle.south west)
{\promptrow{Input}{target function; recovered context; executable Candidate harness}};
\node[row, text width=7.22cm, below=0.06cm of r1] (r2)
{\promptrow{Task}{generate three independent \texttt{gen\_inputs(n)} strategies}};
\node[row, text width=7.22cm, below=0.06cm of r2] (r3)
{\promptrow{Contract}{replace only the input generator; preserve the target call}};
\node[row, text width=7.22cm, below=0.06cm of r3] (r4)
{\promptrow{Guards}{valid $\Theta(n)$ inputs; $O(n)$ setup; no target calls or artificial work}};
\node[row, text width=7.22cm, below=0.06cm of r4] (r5)
{\promptrow{Output}{list of \{name, generator\_source\} strategies}};

\begin{scope}[on background layer]
  \node[card, fit=(prompttitle)(r1)(r2)(r3)(r4)(r5), inner sep=0.16cm] (promptcard) {};
\end{scope}

\end{tikzpicture}

  \caption{Prompt structure for synthesizing candidate worst-case input generators.
  }
  \label{fig:worst-case-input-prompt}
\end{figure}

